Beyond the Stability--Plasticity Frontier in Streaming Target Speaker Extraction

Streaming target speaker extraction must maintain a representation of whom to extract while the target may fall silent, be masked by interference, or drift acoustically away from enrollment. Existing systems typically hold this state as a stored embedding updated by hand-designed rules. Across 22 configurations, including confidence-gated and oracle-activity-gated updates, we show that this family lies on a stability-plasticity frontier: even perfect target-activity information cannot combine robustness to target absence with adaptation to enrollment-mixture mismatch. We therefore meta-train speaker-state dynamics through the closed streaming loop, exposing the updater to its own contaminated evidence. Our proposed 41k-parameter anchored fast-weights (AFW) memory moves beyond the measured heuristic frontier, gaining 3.0 dB over the best heuristic under severe mismatch while staying within 0.9 dB of static enrollment after 30 s of absence, at under 5% runtime overhead. A gated recurrent unit (GRU) control confirms that the gain is not AFW-specific, while AFW is smaller and more interpretable: under severe mismatch, its write residual grows and aligns with the target rather than the interferer. Code is publicly available at https://github.com/ym2976/anchor-fast-weight.

==> figure_sources/architecture.tex <==
% Vector-native figure. All text is 9 pt or larger at the printed column width.
% Causal indexing: s_{t-1} -> yhat_t -> e_t -> W_t -> s_t -> NEXT chunk.
\begin{tikzpicture}[
  x=1mm,y=1mm,font=\fontsize{9}{10}\selectfont,
  box/.style={draw,rounded corners=1.3pt,align=center,line width=.55pt,inner sep=3pt},
  frozen/.style={box,fill=black!6},
  memory/.style={box,line width=1.1pt},
  arr/.style={-{Stealth[length=3.8pt,width=3.2pt]},line width=.65pt},
  feedback/.style={-{Stealth[length=4.5pt,width=3.5pt]},line width=1.1pt},
  lab/.style={inner sep=1pt,fill=white}
]
\path[use as bounding box] (0,-.5) rectangle (86,49);
\node[frozen,minimum width=29mm,minimum height=10mm] (sep) at (27,35)
  {Separator $F$\\frozen: 2.9M};
\node[frozen,minimum width=19mm,minimum height=10mm] (enc) at (71,35)
  {Encoder $E$\\frozen: 0.26M};
\draw[arr] (0,35) -- node[lab,above] {$x_t$} (sep.west);
\draw[feedback] (sep.east) -- node[lab,above] {$\hat y_t$} (enc.west);
\node[memory,minimum width=29mm,minimum height=11mm] (mem) at (67,12)
  {AFW memory $\W_t$\\41k meta-params};
\draw[feedback] (enc.south) -- node[lab,right] {$\et$} (71,20) -- (mem.north);
\node[box,minimum width=29mm,minimum height=11mm] (read) at (27,12)
  {Anchor + residual\\$\norm(\anchor+\W_t\mathbf q)$};
\draw[feedback] (mem.west) -- (read.east);
\draw[feedback] (read.west) -- (5,12) -- (5,24) --
 node[lab,above,pos=.53] {$\st$ to chunk $t{+}1$} (27,24) -- (sep.south);
\node[anchor=south,align=center] at (43,42)
  {\textbf{Own output becomes future evidence}};
\node[anchor=north,align=center] at (43,3.5)
  {Train through 52--104 chunks; freeze $F$ and $E$};
\end{tikzpicture}


==> figure_sources/frontier_concept.tex <==
% Conceptual frontier only: coordinates are illustration geometry, not results.
% Edit all labels, arrows and colours directly in this TikZ source.
\begin{tikzpicture}[
  x=1mm,y=.70mm,
  font=\fontsize{9}{10}\selectfont,
  axis/.style={-{Stealth[length=3.3pt,width=2.9pt]},draw=black!75,line width=.6pt},
  endpoint/.style={circle,fill=black!55,draw=white,line width=.5pt,inner sep=0pt,minimum size=1.8mm},
  labeltext/.style={align=center,inner sep=1pt}
]
\definecolor{conceptTeal}{HTML}{137F78}
\path[use as bounding box] (0,0) rectangle (86,38);

% A qualitative trade-off, deliberately without numeric ticks or fitted points.
\fill[black!5] (15,7) -- (15,31.5) -- (21,31.5)
  .. controls (41,31.5) and (56,30) .. (66,11)
  -- (66,7) -- cycle;
\draw[axis] (15,7) -- (84,7);
\draw[axis] (15,7) -- (15,37);
\node[rotate=90,labeltext] at (8,22) {Retain identity};
\node[labeltext] at (51,2) {Adapt to mismatch};

% Heuristic tuning moves along the boundary; learned dynamics cross it.
\draw[black!58,line width=1.45pt] (21,31.5)
  .. controls (41,31.5) and (56,30) .. (66,11);
\node[endpoint] at (21,31.5) {};
\node[endpoint] at (66,11) {};
\node[labeltext,anchor=south,text=black!75] at (28,33) {Hold state};
\node[labeltext,anchor=west,text=black!75] at (67,13.2) {Update readily};
\node[labeltext,text=black!70] at (35,19.2) {Heuristic\\frontier};

\draw[-{Stealth[length=5pt,width=4.4pt]},conceptTeal,line width=1.6pt]
  (50,25) -- (70,30);
\fill[conceptTeal!12] (74,30.5) circle (3mm);
\node[text=conceptTeal,font=\fontsize{15}{15}\selectfont,inner sep=0pt]
  at (74,30.5) {$\star$};
\node[labeltext,anchor=south,text=conceptTeal,font=\fontsize{9}{10}\selectfont\bfseries]
  at (71,34.2) {Learned states};
\end{tikzpicture}

